Conical SL(3) foams

In the unoriented SL(3) foam theory, singular vertices are generic singularities of two-dimensional complexes. Singular vertices have neighbourhoods homeomorphic to cones over the one-skeleton of the tetrahedron, viewed as a trivalent graph on the two-sphere. In this paper we consider foams with singular vertices with neighbourhoods homeomorphic to cones over more general planar trivalent graphs. These graphs are subject to suitable conditions on their Kempe equivalence Tait coloring classes and include the dodecahedron graph. In this modification of the original homology theory it is straightforward to show that modules associated to the dodecahedron graph are free of rank 60, which is still an open problem for the original unoriented SL(3) foam theory.

==> Images/cf_cone-examples.tex <==
\begin{scope}
\begin{scope}
\begin{scope}[yshift = 2cm, yscale = 0.15, xscale=0.5, rotate=13,decoration={markings, mark=at
  position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw ( 18:3) -- ( 18:2);% node [midway, above] {$\tau_1$}; 
\draw ( 90:3) -- ( 90:2);% node [midway, above] {$\tau_3$};
\draw (162:3) -- (162:2);% node [midway, above] {$\tau_3$};
\draw (234:3) -- (234:2);% node [midway, above] {$\tau_3$};
\draw (306:3) -- (306:2);% node [midway, above] {$\tau_2$};
\draw ( 18:3) -- ( 90:3);% node [midway, above] {$\tau_2$}; 
\draw ( 90:3) -- (162:3);% node [midway, above] {$\tau_1$};
\draw (162:3) -- (234:3);% node [midway, above] {$\tau_2$};
\draw (234:3) -- (306:3);% node [midway, above] {$\tau_1$};
\draw (306:3) -- ( 18:3);% node [midway, above] {$\tau_3$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (-18:1) -- (-18:2);% node [midway, above] {$\tau_2$};
\draw ( 54:1) -- ( 54:2);% node [midway, above] {$\tau_3$};
\draw (126:1) -- (126:2);% node [midway, above] {$\tau_3$};
\draw (198:1) -- (198:2);% node [midway, above] {$\tau_3$};
\draw (270:1) -- (270:2);% node [midway, above] {$\tau_1$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw ( 18:3) -- ( 90:3) coordinate (a0);% node [midway, above] {$\tau_2$}; 
\draw ( 90:3) -- (162:3) coordinate (a1);% node [midway, above] {$\tau_1$};
\draw (162:3) -- (234:3) coordinate (a2);% node [midway, above] {$\tau_2$};
\draw (234:3) -- (306:3) coordinate (a3);% node [midway, above] {$\tau_1$};
\draw (306:3) -- ( 18:3) coordinate (a4);% node [midway, above] {$\tau_3$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (-18:1) -- ( 54:1) coordinate (a5);% node [midway, above] {$\tau_1$}; 
\draw ( 54:1) -- (126:1) coordinate (a6);% node [midway, above] {$\tau_2$};
\draw (126:1) -- (198:1) coordinate (a7);% node [midway, above] {$\tau_1$};
\draw (198:1) -- (270:1) coordinate (a8);% node [midway, above] {$\tau_2$};
\draw (270:1) -- (-18:1) coordinate (a9);% node [midway, above] {$\tau_3$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (-18:2) -- ( 18:2) coordinate (a10);% node [midway, above] {$\tau_3$}; 
\draw ( 18:2) -- ( 54:2) coordinate (a11);% node [midway, above] {$\tau_2$};
\draw ( 54:2) -- ( 90:2) coordinate (a12);% node [midway, above] {$\tau_1$};
\draw ( 90:2) -- (126:2) coordinate (a13);% node [midway, above] {$\tau_2$};
\draw (126:2) -- (162:2) coordinate (a14);% node [midway, above] {$\tau_1$};
\draw (162:2) -- (198:2) coordinate (a15);% node [midway, above] {$\tau_2$}; 
\draw (198:2) -- (234:2) coordinate (a16);% node [midway, above] {$\tau_1$};
\draw (234:2) -- (270:2) coordinate (a17);% node [midway, above] {$\tau_2$};
\draw (270:2) -- (306:2) coordinate (a18);% node [midway, above] {$\tau_3$};
\draw (306:2) -- (-18:2) coordinate (a19);% node [midway, above] {$\tau_1$};
\end{scope}
\coordinate (t) at (0, 0.5);
%\node at (t) [left, font = \small] {$\kappa_i$};
\begin{scope}[very thin, opacity= 0.5]
  \foreach \i in {0,1,..., 19} {
  \draw (a\i) -- (t);
  }
\end{scope}
\end{scope}
\begin{scope}[xshift = -13.5cm ]
\begin{scope}[yshift = 2cm, yscale = 0.15, xscale=0.5, rotate=13,decoration={markings, mark=at
  position 0.5 with {\arrow{>}}},postaction={decorate}]
%\draw ( 18:3) -- ( 18:2);% node [midway, above] {$\tau_1$}; 
%\draw ( 90:3) -- ( 90:2);% node [midway, above] {$\tau_3$};
%\draw (162:3) -- (162:2);% node [midway, above] {$\tau_3$};
%\draw (234:3) -- (234:2);% node [midway, above] {$\tau_3$};
%\draw (306:3) -- (306:2);% node [midway, above] {$\tau_2$};
%\draw ( 18:3) -- ( 90:3);% node [midway, above] {$\tau_2$}; 
%\draw ( 90:3) -- (162:3);% node [midway, above] {$\tau_1$};
%\draw (162:3) -- (234:3);% node [midway, above] {$\tau_2$};
%\draw (234:3) -- (306:3);% node [midway, above] {$\tau_1$};
%\draw (306:3) -- ( 18:3);% node [midway, above] {$\tau_3$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\draw (-18:1) -- (-18:2);% node [midway, above] {$\tau_2$};
%\draw ( 54:1) -- ( 54:2);% node [midway, above] {$\tau_3$};
%\draw (126:1) -- (126:2);% node [midway, above] {$\tau_3$};
%\draw (198:1) -- (198:2);% node [midway, above] {$\tau_3$};
%\draw (270:1) -- (270:2);% node [midway, above] {$\tau_1$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw ( 0,0) -- (0:3) coordinate (a1);% node [midway, above] {$\tau_2$}; 
\draw (0,0) -- (120:3) coordinate (a2);% node [midway, above] {$\tau_1$};
\draw (0,0) -- (240:3) coordinate (a3);% node [midway, above] {$\tau_2$};
\draw (a1) -- (a2) -- (a3)-- (a1);
\coordinate (a0) at (0,0);
\end{scope}
\coordinate (t) at (0, 0.5);
%\node at (t) [left, font = \small] {$\kappa_i$};
\begin{scope}[very thin, opacity= 0.5]
  \foreach \i in {0,1,..., 3} {
  \draw (a\i) -- (t);
  }
\end{scope}
\end{scope}


\begin{scope}[xshift = -9cm ]
\begin{scope}[yshift = 2cm, yscale = 0.15, xscale=0.5, rotate=13,decoration={markings, mark=at
  position 0.5 with {\arrow{>}}},postaction={decorate}]
%\draw ( 18:3) -- ( 18:2);% node [midway, above] {$\tau_1$}; 
%\draw ( 90:3) -- ( 90:2);% node [midway, above] {$\tau_3$};
%\draw (162:3) -- (162:2);% node [midway, above] {$\tau_3$};
%\draw (234:3) -- (234:2);% node [midway, above] {$\tau_3$};
%\draw (306:3) -- (306:2);% node [midway, above] {$\tau_2$};
%\draw ( 18:3) -- ( 90:3);% node [midway, above] {$\tau_2$}; 
%\draw ( 90:3) -- (162:3);% node [midway, above] {$\tau_1$};
%\draw (162:3) -- (234:3);% node [midway, above] {$\tau_2$};
%\draw (234:3) -- (306:3);% node [midway, above] {$\tau_1$};
%\draw (306:3) -- ( 18:3);% node [midway, above] {$\tau_3$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\draw (-18:1) -- (-18:2);% node [midway, above] {$\tau_2$};
%\draw ( 54:1) -- ( 54:2);% node [midway, above] {$\tau_3$};
%\draw (126:1) -- (126:2);% node [midway, above] {$\tau_3$};
%\draw (198:1) -- (198:2);% node [midway, above] {$\tau_3$};
%\draw (270:1) -- (270:2);% node [midway, above] {$\tau_1$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0:1) -- (0:3)     coordinate[pos=0] (a1) coordinate[pos=1] (a4)   ;% node [midway, above] {$\tau_2$}; 
\draw (120:1) -- (120:3) coordinate[pos=0] (a2) coordinate[pos=1] (a5);% node [midway, above] {$\tau_1$};
\draw (240:1) -- (240:3) coordinate[pos=0] (a3) coordinate[pos=1] (a6);% node [midway, above]
% {$\tau_2$};
\draw (a1) -- (a2) -- (a3)-- (a1);
\draw (a4) -- (a5) -- (a6)-- (a4);
\draw (a1) -- (a4);
\draw (a2) -- (a5);
\draw (a3) -- (a6); 
\end{scope}
\coordinate (t) at (0, 0.5);
%\node at (t) [left, font = \small] {$\kappa_i$};
\begin{scope}[very thin, opacity= 0.5]
  \foreach \i in {1,2,...,6} {
  \draw (a\i) -- (t);
  }
\end{scope}
\end{scope}



\begin{scope}[xshift = - 4.5cm ]

\begin{scope}[yshift = 2cm, yscale = 0.15, xscale=0.5, rotate = 13]
    \coordinate (A) at (  0: 3);
    \coordinate (B) at ( 90: 3);
    \coordinate (C) at (180: 3);
    \coordinate (D) at (270: 3);
    \coordinate (a) at (  0: 1);
    \coordinate (b) at ( 90: 1);
    \coordinate (c) at (180: 1);
    \coordinate (d) at (270: 1);
    \draw (A) -- (B);
    \draw (B) -- (C);
    \draw (C) -- (D);
    \draw (D) -- (A);
    \draw (a) -- (b);
    \draw (b) -- (c);
    \draw (c) -- (d);
    \draw (d) -- (a);
    \draw (a) -- (A);
    \draw (b) -- (B);
    \draw (c) -- (C);
    \draw (d) -- (D);
  \end{scope}
    \coordinate (p) at (0, 0.5);
    \begin{scope}[very thin, opacity = 0.5]
      \foreach \i in {A, B, C, D, a, b, c, d}{
      \draw (\i) -- (p);
      }
    \end{scope}
\end{scope}
\end{scope}

==> Images/cf_cube-non-hom.tex <==
\begin{scope}
  \begin{scope}
    \coordinate (a) at ( 0.500, 0.500);
    \coordinate (b) at (-0.500, 0.500);
    \coordinate (c) at (-0.500,-0.500);
    \coordinate (d) at ( 0.500,-0.500);
    \coordinate (A) at ( 1, 1);
    \coordinate (B) at (-1, 1);
    \coordinate (C) at (-1,-1);
    \coordinate (D) at ( 1,-1);
  \end{scope}
  
  \begin{scope}[green!50!black,decoration={coil,amplitude=0.3mm,
    segment length=0.5mm}, thick]
    \draw[decorate] (c) -- (d);
    \draw[decorate] (a) -- (b);
    \draw[decorate] (C) -- (D);
    \draw[decorate] (A) -- (B);
  \end{scope}
  
  \begin{scope}[red, decoration={zigzag, segment length=1.5mm, amplitude=0.3mm}, thick]
    \draw[decorate] (a) -- (d);
    \draw[decorate] (c) -- (b);
    \draw[decorate] (A) -- (D);
    \draw[decorate] (C) -- (B);
  \end{scope}
  
  \begin{scope}[blue, thick]
    \draw[double] (a) -- (A);
    \draw[double] (b) -- (B);
    \draw[double] (c) -- (C);
    \draw[double] (d) -- (D);
  \end{scope}
\end{scope}
\begin{scope}[xshift=5cm]
  \begin{scope}
    \coordinate (a) at ( 0.500, 0.500);
    \coordinate (b) at (-0.500, 0.500);
    \coordinate (c) at (-0.500,-0.500);
    \coordinate (d) at ( 0.500,-0.500);
    \coordinate (A) at ( 1, 1);
    \coordinate (B) at (-1, 1);
    \coordinate (C) at (-1,-1);
    \coordinate (D) at ( 1,-1);
  \end{scope}
  
  \begin{scope}[green!50!black,decoration={coil,amplitude=0.3mm,
    segment length=0.5mm}, thick]
    \draw[decorate] (c) -- (b);
    \draw[decorate] (a) -- (d);
    \draw[decorate] (C) -- (D);
    \draw[decorate] (A) -- (B);
  \end{scope}
  
  \begin{scope}[red, decoration={zigzag, segment length=1.5mm,
    amplitude=0.3mm}, thick, decorate]
    \draw[decorate] (a) -- (b);
    \draw[decorate] (c) -- (d);
    \draw[decorate] (A) -- (D);
    \draw[decorate] (C) -- (B);
  \end{scope}
  
  \begin{scope}[blue, thick]
    \draw[double] (a) -- (A);
    \draw[double] (b) -- (B);
    \draw[double] (c) -- (C);
    \draw[double] (d) -- (D);
  \end{scope}
\end{scope}    

==> Images/cf_digon-colorings.tex <==
\begin{scope}
   \begin{scope}[yshift = +1cm]
     \draw[red, decoration={zigzag, segment length=1.5mm,
    amplitude=0.3mm}, thick, decorate] (-1,0) -- (-0.5, 0);
         \draw[red, decoration={zigzag, segment length=1.5mm,
    amplitude=0.3mm}, thick, decorate] (0.5,0) -- (1,0);
    \draw[blue, thick, double] (-0.5, 0) .. controls +(0.3, 0.3) and + (-0.3, 0.3) .. (0.5,0);
        \draw[green!50!black,decoration={coil,amplitude=0.3mm, segment
    length=0.5mm}, thick, decorate] (-0.5, 0) .. controls +( 0.3, -0.3) and + (-0.3, -0.3) .. (0.5,0);
        %\node[below] at (0, -0.3) %{$\Gamma$};
    \end{scope}

   \begin{scope}[yscale = -1, yshift = +1cm]
     \draw[red, decoration={zigzag, segment length=1.5mm,
    amplitude=0.3mm}, thick, decorate] (-1,0) -- (-0.5, 0);
         \draw[red, decoration={zigzag, segment length=1.5mm,
    amplitude=0.3mm}, thick, decorate] (0.5,0) -- (1,0);
    \draw[blue, thick, double] (-0.5, 0) .. controls +(0.3, 0.3) and + (-0.3, 0.3) .. (0.5,0);
        \draw[green!50!black,decoration={coil,amplitude=0.3mm, segment
    length=0.5mm}, thick, decorate] (-0.5, 0) .. controls +( 0.3, -0.3) and + (-0.3, -0.3) .. (0.5,0);
        %\node[below] at (0, -0.3) %{$\Gamma$};
    \end{scope}

    \node[rotate = -17] at (2.5, 0.5) {$\mapsto$};
        \node[rotate = 17] at (2.5, -0.5) {$\mapsto$}; 
    \begin{scope}[xshift = 5cm]
        \draw[red, decoration={zigzag, segment length=1.5mm,
    amplitude=0.3mm}, thick, decorate] (-1,0) -- (1,0);
        %\node[below] at (0, -0.3) {$\Gamma'$};
    \end{scope}

  % \draw[red, decoration={zigzag, segment length=1.5mm,
  %   amplitude=0.3mm}, thick, decorate] (-1, 0.7) -- +(0.5, 0) node[right, black]
  %   {$1$};
  %   \draw[blue, thick, double] (-1, 0) -- +(0.5, 0) node[right, black] {$2$};  
  %   \draw[green!50!black,decoration={coil,amplitude=0.3mm, segment
  %   length=0.5mm}, thick, decorate] (-1, -0.7) -- +(0.5, 0)     node[right, black] {$3$};
    \end{scope}

==> Images/cf_dodecahedron-capcup.tex <==
\begin{scope}[yshift = 0cm, yscale = 0.15, xscale=0.5, rotate=13,decoration={markings, mark=at
  position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw ( 18:3) -- ( 18:2);% node [midway, above] {$\tau_1$}; 
\draw ( 90:3) -- ( 90:2);% node [midway, above] {$\tau_3$};
\draw (162:3) -- (162:2);% node [midway, above] {$\tau_3$};
\draw (234:3) -- (234:2);% node [midway, above] {$\tau_3$};
\draw (306:3) -- (306:2);% node [midway, above] {$\tau_2$};
\draw ( 18:3) -- ( 90:3);% node [midway, above] {$\tau_2$}; 
\draw ( 90:3) -- (162:3);% node [midway, above] {$\tau_1$};
\draw (162:3) -- (234:3);% node [midway, above] {$\tau_2$};
\draw (234:3) -- (306:3);% node [midway, above] {$\tau_1$};
\draw (306:3) -- ( 18:3);% node [midway, above] {$\tau_3$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (-18:1) -- (-18:2);% node [midway, above] {$\tau_2$};
\draw ( 54:1) -- ( 54:2);% node [midway, above] {$\tau_3$};
\draw (126:1) -- (126:2);% node [midway, above] {$\tau_3$};
\draw (198:1) -- (198:2);% node [midway, above] {$\tau_3$};
\draw (270:1) -- (270:2);% node [midway, above] {$\tau_1$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw ( 18:3) -- ( 90:3) coordinate (a0);% node [midway, above] {$\tau_2$}; 
\draw ( 90:3) -- (162:3) coordinate (a1);% node [midway, above] {$\tau_1$};
\draw (162:3) -- (234:3) coordinate (a2);% node [midway, above] {$\tau_2$};
\draw (234:3) -- (306:3) coordinate (a3);% node [midway, above] {$\tau_1$};
\draw (306:3) -- ( 18:3) coordinate (a4);% node [midway, above] {$\tau_3$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (-18:1) -- ( 54:1) coordinate (a5);% node [midway, above] {$\tau_1$}; 
\draw ( 54:1) -- (126:1) coordinate (a6);% node [midway, above] {$\tau_2$};
\draw (126:1) -- (198:1) coordinate (a7);% node [midway, above] {$\tau_1$};
\draw (198:1) -- (270:1) coordinate (a8);% node [midway, above] {$\tau_2$};
\draw (270:1) -- (-18:1) coordinate (a9);% node [midway, above] {$\tau_3$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (-18:2) -- ( 18:2) coordinate (a10);% node [midway, above] {$\tau_3$}; 
\draw ( 18:2) -- ( 54:2) coordinate (a11);% node [midway, above] {$\tau_2$};
\draw ( 54:2) -- ( 90:2) coordinate (a12);% node [midway, above] {$\tau_1$};
\draw ( 90:2) -- (126:2) coordinate (a13);% node [midway, above] {$\tau_2$};
\draw (126:2) -- (162:2) coordinate (a14);% node [midway, above] {$\tau_1$};
\draw (162:2) -- (198:2) coordinate (a15);% node [midway, above] {$\tau_2$}; 
\draw (198:2) -- (234:2) coordinate (a16);% node [midway, above] {$\tau_1$};
\draw (234:2) -- (270:2) coordinate (a17);% node [midway, above] {$\tau_2$};
\draw (270:2) -- (306:2) coordinate (a18);% node [midway, above] {$\tau_3$};
\draw (306:2) -- (-18:2) coordinate (a19);% node [midway, above] {$\tau_1$};
\end{scope}
 \coordinate (t) at (0, -1.5);
 \coordinate (b) at (6, 0.5);
\begin{scope}[xshift=6cm, yshift =-1cm, yscale = 0.15, xscale=0.5, rotate=13,decoration={markings, mark=at
  position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw ( 18:3) -- ( 18:2);% node [midway, above] {$\tau_1$}; 
\draw ( 90:3) -- ( 90:2);% node [midway, above] {$\tau_3$};
\draw (162:3) -- (162:2);% node [midway, above] {$\tau_3$};
\draw (234:3) -- (234:2);% node [midway, above] {$\tau_3$};
\draw (306:3) -- (306:2);% node [midway, above] {$\tau_2$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (-18:1) -- (-18:2);% node [midway, above] {$\tau_2$};
\draw ( 54:1) -- ( 54:2);% node [midway, above] {$\tau_3$};
\draw (126:1) -- (126:2);% node [midway, above] {$\tau_3$};
\draw (198:1) -- (198:2);% node [midway, above] {$\tau_3$};
\draw (270:1) -- (270:2);% node [midway, above] {$\tau_1$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw ( 18:3) -- ( 90:3) coordinate (b0);% node [midway, above] {$\tau_2$}; 
\draw ( 90:3) -- (162:3) coordinate (b1);% node [midway, above] {$\tau_1$};
\draw (162:3) -- (234:3) coordinate (b2);% node [midway, above] {$\tau_2$};
\draw (234:3) -- (306:3) coordinate (b3);% node [midway, above] {$\tau_1$};
\draw (306:3) -- ( 18:3) coordinate (b4);% node [midway, above] {$\tau_3$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\draw (-18:1) -- ( 54:1) coordinate (b5);% node [midway, above] {$\tau_1$}; 
\draw ( 54:1) -- (126:1) coordinate (b6);% node [midway, above] {$\tau_2$};
\draw (126:1) -- (198:1) coordinate (b7);% node [midway, above] {$\tau_1$};
\draw (198:1) -- (270:1) coordinate (b8);% node [midway, above] {$\tau_2$};
\draw (270:1) -- (-18:1) coordinate (b9);% node [midway, above] {$\tau_3$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (-18:2) -- ( 18:2) coordinate (b10);% node [midway, above] {$\tau_3$}; 
\draw ( 18:2) -- ( 54:2) coordinate (b11);% node [midway, above] {$\tau_2$};
\draw ( 54:2) -- ( 90:2) coordinate (b12);% node [midway, above] {$\tau_1$};
\draw ( 90:2) -- (126:2) coordinate (b13);% node [midway, above] {$\tau_2$};
\draw (126:2) -- (162:2) coordinate (b14);% node [midway, above] {$\tau_1$};
\draw (162:2) -- (198:2) coordinate (b15);% node [midway, above] {$\tau_2$}; 
\draw (198:2) -- (234:2) coordinate (b16);% node [midway, above] {$\tau_1$};
\draw (234:2) -- (270:2) coordinate (b17);% node [midway, above] {$\tau_2$};
\draw (270:2) -- (306:2) coordinate (b18);% node [midway, above] {$\tau_3$};
\draw (306:2) -- (-18:2) coordinate (b19);% node [midway, above] {$\tau_1$};
\end{scope}

\begin{scope}[very thin, opacity= 0.5]
  \foreach \i in {0,1,..., 19} {
  \draw (a\i) -- (t);
  \draw (b\i) -- (b);
  }
\end{scope}



\begin{scope}[xshift= 12cm, yshift = -0.5cm, yscale = 0.15, xscale=0.5, rotate=13,decoration={markings, mark=at
  position 0.5 with {\arrow{>}}},postaction={decorate},
  opacity = 0.3]
\draw ( 18:3) -- ( 18:2);% node [midway, above] {$\tau_1$}; 
\draw ( 90:3) -- ( 90:2);% node [midway, above] {$\tau_3$};
\draw (162:3) -- (162:2);% node [midway, above] {$\tau_3$};
\draw (234:3) -- (234:2);% node [midway, above] {$\tau_3$};
\draw (306:3) -- (306:2);% node [midway, above] {$\tau_2$};
\draw ( 18:3) -- ( 90:3);% node [midway, above] {$\tau_2$}; 
\draw ( 90:3) -- (162:3);% node [midway, above] {$\tau_1$};
\draw (162:3) -- (234:3);% node [midway, above] {$\tau_2$};
\draw (234:3) -- (306:3);% node [midway, above] {$\tau_1$};
\draw (306:3) -- ( 18:3);% node [midway, above] {$\tau_3$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (-18:1) -- (-18:2);% node [midway, above] {$\tau_2$};
\draw ( 54:1) -- ( 54:2);% node [midway, above] {$\tau_3$};
\draw (126:1) -- (126:2);% node [midway, above] {$\tau_3$};
\draw (198:1) -- (198:2);% node [midway, above] {$\tau_3$};
\draw (270:1) -- (270:2);% node [midway, above] {$\tau_1$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw ( 18:3) -- ( 90:3) coordinate (a0);% node [midway, above] {$\tau_2$}; 
\draw ( 90:3) -- (162:3) coordinate (a1);% node [midway, above] {$\tau_1$};
\draw (162:3) -- (234:3) coordinate (a2);% node [midway, above] {$\tau_2$};
\draw (234:3) -- (306:3) coordinate (a3);% node [midway, above] {$\tau_1$};
\draw (306:3) -- ( 18:3) coordinate (a4);% node [midway, above] {$\tau_3$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (-18:1) -- ( 54:1) coordinate (a5);% node [midway, above] {$\tau_1$}; 
\draw ( 54:1) -- (126:1) coordinate (a6);% node [midway, above] {$\tau_2$};
\draw (126:1) -- (198:1) coordinate (a7);% node [midway, above] {$\tau_1$};
\draw (198:1) -- (270:1) coordinate (a8);% node [midway, above] {$\tau_2$};
\draw (270:1) -- (-18:1) coordinate (a9);% node [midway, above] {$\tau_3$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (-18:2) -- ( 18:2) coordinate (a10);% node [midway, above] {$\tau_3$}; 
\draw ( 18:2) -- ( 54:2) coordinate (a11);% node [midway, above] {$\tau_2$};
\draw ( 54:2) -- ( 90:2) coordinate (a12);% node [midway, above] {$\tau_1$};
\draw ( 90:2) -- (126:2) coordinate (a13);% node [midway, above] {$\tau_2$};
\draw (126:2) -- (162:2) coordinate (a14);% node [midway, above] {$\tau_1$};
\draw (162:2) -- (198:2) coordinate (a15);% node [midway, above] {$\tau_2$}; 
\draw (198:2) -- (234:2) coordinate (a16);% node [midway, above] {$\tau_1$};
\draw (234:2) -- (270:2) coordinate (a17);% node [midway, above] {$\tau_2$};
\draw (270:2) -- (306:2) coordinate (a18);% node [midway, above] {$\tau_3$};
\draw (306:2) -- (-18:2) coordinate (a19);% node [midway, above] {$\tau_1$};
\end{scope}


 \coordinate (t) at (12, 0.5);
 \coordinate (b) at (12, -1.5);


\begin{scope}[very thin, opacity= 0.5]
  \foreach \i in {0,1,..., 19} {
  \draw (a\i) -- (t);
  \draw (a\i) -- (b);
  }
\end{scope}

% \node at (0, -2.5) {$C_-$};
% \node at (6, -2.5) {$C_+$};
% \node at (12, -2.5) {$C_-C_+$};


==> Images/cf_dodecahedron.tex <==
\begin{scope}[yscale = {0.7}, xscale={0.7},decoration={markings, mark=at
  position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (18:3) -- (90:3);% node [midway, above] {$\tau_2$}; 
\draw (90:3) -- (162:3);% node [midway, above] {$\tau_1$};
\draw (162:3) -- ( 234:3);% node [midway, above] {$\tau_2$};
\draw (234:3) -- (306:3);% node [midway, above] {$\tau_1$};
\draw (306:3) -- (18:3);% node [midway, above] {$\tau_3$};
\draw (18:3) -- (18:2);% node [midway, above] {$\tau_1$}; 
\draw (90:3) -- (90:2);% node [midway, above] {$\tau_3$};
\draw (162:3) -- (162:2);% node [midway, above] {$\tau_3$};
\draw (234:3) -- (234:2);% node [midway, above] {$\tau_3$};
\draw (306:3) -- (306:2);% node [midway, above] {$\tau_2$};
\draw (-18:1) -- (54:1);% node [midway, above] {$\tau_1$}; 
\draw (54:1) -- (126:1);% node [midway, above] {$\tau_2$};
\draw (126:1) -- ( 198:1);% node [midway, above] {$\tau_1$};
\draw (198:1) -- (270:1);% node [midway, above] {$\tau_2$};
\draw (270:1) -- (-18:1);% node [midway, above] {$\tau_3$};
\draw (-18:1) -- (-18:2);% node [midway, above] {$\tau_2$};
\draw (54:1) -- (54:2);% node [midway, above] {$\tau_3$};
\draw (126:1) -- (126:2);% node [midway, above] {$\tau_3$};
\draw ( 198:1) -- ( 198:2);% node [midway, above] {$\tau_3$};
\draw (270:1) -- (270:2);% node [midway, above] {$\tau_1$};
\draw (-18:2) -- (18:2);% node [midway, above] {$\tau_3$}; 
\draw (18:2) -- (54:2);% node [midway, above] {$\tau_2$};
\draw (54:2) -- (90:2);% node [midway, above] {$\tau_1$};
\draw (90:2) -- (126:2);% node [midway, above] {$\tau_2$};
\draw (126:2) -- (162:2);% node [midway, above] {$\tau_1$};
\draw (162:2) -- (198:2);% node [midway, above] {$\tau_2$}; 
\draw (198:2) -- (234:2);% node [midway, above] {$\tau_1$};
\draw (234:2) -- (270:2);% node [midway, above] {$\tau_2$};
\draw (270:2) -- (306:2);% node [midway, above] {$\tau_3$};
\draw (306:2) -- (-18:2);% node [midway, above] {$\tau_1$};
\end{scope}


==> Images/cf_exa-web.tex <==
\begin{scope}[scale =1]
  \begin{scope}[xshift = 0cm]
    \draw (0,0) circle (0.5cm);
  \end{scope}
  \begin{scope}[xshift = 3cm]
    \draw (0,0) circle (0.5cm);
    \draw (0, -.5) -- + (0,1);
  \end{scope}
  \begin{scope}[xshift = 6cm, yshift = -0.17cm]
    \draw (0,0) -- (90:0.7);
    \draw (0,0) -- (210:0.7);
    \draw (0,0) -- (330:0.7);
    \draw (90:0.7) -- (210:0.7) -- (330:0.7) -- (90:0.7);
  \end{scope}
  \begin{scope}[xshift = 9cm]
    \draw (45:0.4)   -- (45:0.7);
    \draw (-45:0.4)  -- (-45:0.7);
    \draw (135:0.4)  -- (135:0.7);
    \draw (-135:0.4) -- (-135:0.7);
    \draw (45:0.4) -- (135:0.4) -- (-135:0.4) -- (-45:0.4) -- (45:0.4);
    \draw (45:0.7) -- (135:0.7) -- (-135:0.7) -- (-45:0.7) -- (45:0.7);
  \end{scope}
\end{scope}



==> Images/cf_frob.tex <==
\newcommand{\yparam}{-2}
\begin{scope}[scale = 1, font= \small]
  \begin{scope}[xshift =0cm]
    \draw (1, 0) arc (0:360:1cm and 0.3cm);
    \draw[very thin] (1,0) arc  (0:-180:1cm);
    \node at (0, \yparam) {$1_A$};
  \end{scope}
  \begin{scope}[xshift =5cm]
    \draw (1, 0) arc (0:360:1cm and 0.3cm);
    \draw[very thin] (1,0) arc  (0:-180:1cm);
    \node at (0, -0.6) {$\bullet$};
    \node at (0, \yparam) {$X$};
  \end{scope}
  \begin{scope}[xshift = 10cm]
    \draw[densely dotted] (1, 0) arc (0:180:1cm and 0.3cm);
    \draw (1, 0) arc (0:-180:1cm and 0.3cm);
    \draw[very thin] (1,0) arc  (0: 180:1cm);
    \node at (0, \yparam) {$\epsilon$};
  \end{scope}
  \begin{scope}[xshift = 15cm]
    \draw[densely dotted] (1, -1) arc (0:180:1cm and 0.3cm);
    \draw (1, -1) arc (0:-180:1cm and 0.3cm);
    \draw (1, 1) arc (0:360:1cm and 0.3cm);
    \draw[very thin] (1,-1) -- +(0,2);
    \draw[very thin] (-1,-1) -- +(0,2);
    \node at (0, \yparam) {$\mathrm{id}_A$};
  \end{scope}
  \begin{scope}[xshift = 20cm]
    \draw[densely dotted] (1, -1) arc (0:180:1cm and 0.3cm);
    \draw (1, -1) arc (0:-180:1cm and 0.3cm);
    \draw (1, 1) arc (0:360:1cm and 0.3cm);
    \draw[very thin] (1,  -1) -- +(0,2);
    \draw[very thin] (-1, -1) -- +(0,2);
    \node at (0, 0) {$\bullet$};
    \node at (0, \yparam) {$\cdot X$};
  \end{scope}
  \begin{scope}[xshift = 27cm]
    \draw[densely dotted] (3, -1) arc (0:180:1cm and 0.3cm);
    \draw (3, -1) arc (0:-180:1cm and 0.3cm);
    \draw[densely dotted] (-1, -1) arc (0:180:1cm and 0.3cm);
    \draw (-1, -1) arc (0:-180:1cm and 0.3cm);
    \draw (1, 1) arc (0:360:1cm and 0.3cm);
    \draw[very thin] (1,  -1) .. controls +(0,0.5) and + (0, 0.5) .. +(-2,0);
    \draw[very thin] (3,  -1) .. controls +(0,0.3) and + (0, -0.3) .. +(-2,2);
    \draw[very thin] (-3,  -1) .. controls +(0,0.3) and + (0, -0.3) .. +(2,2);
    \node at (0, \yparam) {$m$};
  \end{scope}
  \begin{scope}[xshift = 34cm]
    \draw[densely dotted] (1, -1) arc (0:180:1cm and 0.3cm);
    \draw (1, -1) arc (0:-180:1cm and 0.3cm);
    \draw (-1, 1) arc (0:360:1cm and 0.3cm);
    \draw (3, 1) arc (0:360:1cm and 0.3cm);
    \draw[very thin] (1,  1) .. controls +(0,-0.5) and + (0, -0.5) .. +(-2,0);
    \draw[very thin] (-1,  -1) .. controls +(0,0.3) and + (0, -0.3) .. +(-2,2);
    \draw[very thin] (1,  -1) .. controls +(0,0.3) and + (0, -0.3) .. +(2,2);
    \node at (0, \yparam) {$\Delta$};
  \end{scope}
  \begin{scope}[xshift = 42cm]
    \draw[densely dotted] (1, -1) arc (0:180:1cm and 0.3cm);
    \draw (1, -1) arc (0:-180:1cm and 0.3cm);
    \draw (1, 1) arc (0:360:1cm and 0.3cm);
    \draw[very thin] (-1, -1) .. controls +(0, 0.3) and + (0, -0.3) ..   (-3,0) .. controls +(0, 0.3) and +(0, -0.3) ..  (-1, 1);
    \draw[very thin] ( 1, -1) .. controls +(0, 0.3) and + (0, -0.3) ..   ( 3,0) .. controls +(0, 0.3) and +(0, -0.3) ..  ( 1, 1);
    \draw[very thin] (0, -0.2) arc (270: 240: 2) coordinate[pos=0.8] (a);
    \draw[very thin] (0, -0.2) arc (270: 300: 2);
    \draw[very thin] (a) arc (114: 66: 2);
    \node at (0, \yparam) {$m\Delta$};
  \end{scope}
\end{scope}

==> Images/cf_hamilton-dodecahedron.tex <==
\begin{scope}[scale={0.5},decoration={markings, mark=at
  position 0.5 with {\arrow{>}}},postaction={decorate}]
\begin{scope}[line width=1.5mm, green, opacity= 0.5]
\draw (198:2) -- (234:2)-- (270:2) --  (270:1) -- (198:1) -- (126:1) -- (54:1) -- (-18:1);
 \draw(90:2) -- (54:2) -- (18:2) -- (18:3) --( 90:3) --(162:3) -- (234:3) -- (306:3);
\end{scope}

\begin{scope}
\draw[->, blue] (270:0.5) arc (270:-18:0.5);
\draw[shift = (234:1.45cm), ->, blue] (90:0.3) arc (90: -198:0.3);
\end{scope}
  \begin{scope}[very thick]
    \draw[red, decoration={snake, segment length=1.5mm, amplitude=0.3mm},decorate] (18:3)  -- (90:3);% node [midway, above] {$\tau_2$}; 
    \draw (162:3) -- ( 234:3);% node [midway, above] {$\tau_2$};
    \draw (306:3) -- (306:2);% node [midway, above] {$\tau_2$};
    \draw (54:1)  -- (126:1);% node [midway, above] {$\tau_2$};
    \draw[red, decoration={snake, segment length=1.5mm, amplitude=0.3mm}, decorate] (198:1) -- (270:1);% node [midway, above] {$\tau_2$};
    \draw (-18:1) -- (-18:2);% node [midway, above] {$\tau_2$};
    \draw (18:2)  -- (54:2);% node [midway, above] {$\tau_2$};
    \draw (90:2)  -- (126:2);% node [midway, above] {$\tau_2$};
    \draw (162:2) -- (198:2);% node [midway, above] {$\tau_2$}; 
    \draw (234:2) -- (270:2);% node [midway, above] {$\tau_2$};
  \end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{scope}[very thick]
    \draw (306:2) -- (-18:2);% node [midway, above] {$\tau_1$};
    \draw (198:2) -- (234:2);% node [midway, above] {$\tau_1$};
    \draw (126:2) -- (162:2);% node [midway, above] {$\tau_1$};
    \draw (54:2)  -- (90:2);% node [midway, above] {$\tau_1$};
    \draw (270:1) -- (270:2);% node [midway, above] {$\tau_1$};
    \draw (126:1) -- (198:1);% node [midway, above] {$\tau_1$};
    \draw (-18:1) -- (54:1);% node [midway, above] {$\tau_1$}; 
    \draw (18:3)  -- (18:2);% node [midway, above] {$\tau_1$}; 
    \draw (234:3) -- (306:3);% node [midway, above] {$\tau_1$};
    \draw (90:3)  -- (162:3);% node [midway, above] {$\tau_1$};
  \end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{scope}[very thin]
    \draw (270:2) -- (306:2);% node [midway, above] {$\tau_3$};
    \draw (-18:2) -- (18:2);% node [midway, above] {$\tau_3$}; 
    \draw (198:1) -- ( 198:2);% node [midway, above] {$\tau_3$};
    \draw (126:1) -- (126:2);% node [midway, above] {$\tau_3$};
    \draw (54:1)  -- (54:2);% node [midway, above] {$\tau_3$};
    \draw (270:1) -- (-18:1);% node [midway, above] {$\tau_3$};
    \draw (234:3) -- (234:2);% node [midway, above] {$\tau_3$};
    \draw (162:3) -- (162:2);% node [midway, above] {$\tau_3$};
    \draw (90:3)  -- (90:2);% node [midway, above] {$\tau_3$};
    \draw (306:3) -- (18:3);% node [midway, above] {$\tau_3$};
  \end{scope}
\end{scope}






==> Images/cf_singular-pants.tex <==
  \begin{scope}[decoration={border,segment length=1mm,amplitude=1mm,angle=-90}]
    \draw[densely dotted] (3, -1) arc (0:180:1cm and 0.3cm);
    \draw (3, -1) arc (0:-180:1cm and 0.3cm);
    \draw[densely dotted] (-1, -1) arc (0:180:1cm and 0.3cm);
    \draw (-1, -1) arc (0:-180:1cm and 0.3cm); 
    \draw[white] (1, 1) arc (0:360:1cm and 0.3cm)  coordinate[pos=0.2] (a) coordinate[pos=0.7] (c);
    \draw[very thin] (1,  -1) .. controls +(0,0.7) and + (0, 0.7)
    .. +(-2,0) coordinate[pos= 0.5] (b);
    \draw[very thin] (3,  -1) .. controls +(0,0.3) and + (0, -0.3) .. +(-2,2);
    \draw[very thin] (-3,  -1) .. controls +(0,0.3) and + (0, -0.3) .. +(2,2);
    \draw[red, postaction={draw, decorate}] (a) .. controls +(0,-0.3) and + (0.1, 0) .. (b)
    coordinate[pos= 0.95] (bp) coordinate[pos=0.34] (d);
    \draw [line width =2.4mm, white, dashed ] (d) .. controls +(-0.05,-0.2) and + (0.095, 0) .. (bp);
    \draw[red, postaction={draw, decorate}] (c) .. controls +(0,-0.30) and +(-0.1, 0) .. (b);
    \draw[very thin] (1,  -1) .. controls +(0,0.7) and + (0, 0.7)
    .. +(-2,0) coordinate[pos= 0.5] (b);
    \draw (1, 1) arc (0:360:1cm and 0.3cm);

  \end{scope}

    \begin{scope}[xshift = 8cm, decoration={border,segment length=1mm,amplitude=1mm,angle=-90}]
    \draw[densely dotted] (1, -1) arc (0:180:1cm and 0.3cm)
    coordinate[pos=0.4] (a);
    \draw (1, -1) arc (0:-180:1cm and 0.3cm) coordinate[pos=0.6] (c);
    \draw (-1, 1) arc (0:360:1cm and 0.3cm);
    \draw (3, 1) arc (0:360:1cm and 0.3cm);
    \draw[very thin] (1,  1) .. controls +(0,-0.5) and + (0, -0.5)
    .. +(-2,0) coordinate[pos=0.5] (b);
    \draw[very thin] (-1,  -1) .. controls +(0,0.3) and + (0, -0.3) .. +(-2,2);
    \draw[very thin] (1,  -1) .. controls +(0,0.3) and + (0, -0.3) .. +(2,2);
%    \draw[red] (b) .. controls +(-0.1,0) and +(0,  0.3) .. (c);
    \draw[red, postaction={draw, decorate}] (a) .. controls +(0,0.3)
    and +(0.1,0) .. (b)     coordinate[pos= 0.86] (bp) coordinate[pos=0.05] (ap);
    \draw [line width =2.3mm, white, dashed ] (ap) .. controls +(0,0.28) and +(0.05, -0.10) .. (bp);
    \draw[red, postaction={draw, decorate}] (c) .. controls +(0,0.30) and +(-0.1, 0) .. (b);
  \end{scope}



==> Images/cf_smooth.tex <==
\begin{scope}[scale = 1.5]
  \begin{scope}
  \begin{scope}[yscale = 0.4, rotate =10, thick]
    \coordinate (A) at (  0: 1.5);
    \coordinate (B) at ( 90: 1.5);
    \coordinate (C) at (180: 1.5);
    \coordinate (D) at (270: 1.5);
    \coordinate (a) at (  0: 0.5);
    \coordinate (b) at ( 90: 0.5);
    \coordinate (c) at (180: 0.5);
    \coordinate (d) at (270: 0.5);
    \draw (A) -- (B);
    \draw (B) -- (C);
    \draw (C) -- (D);
    \draw (D) -- (A);
    \draw (a) -- (b);
    \draw (b) -- (c);
    \draw (c) -- (d);
    \draw (d) -- (a);
    \draw (a) -- (A);
    \draw (b) -- (B);
    \draw (c) -- (C);
    \draw (d) -- (D);
  \end{scope}
    \coordinate (p) at (0, -2);
    \begin{scope}[very thin]
      \foreach \i in {A, B, C, D, a, b, c, d}{
      \draw (\i) -- (p);
      }
    \end{scope}
    \node[left] at (p) {$p$}; 
  \end{scope}
  \begin{scope}[xshift = 4cm, font=\tiny]
    \begin{scope}[yscale = 0.4, rotate =10]
    \coordinate (A) at (  0: 1.5);
    \coordinate (B) at ( 90: 1.5);
    \coordinate (C) at (180: 1.5);
    \coordinate (D) at (270: 1.5);
    \coordinate (a) at (  0: 0.5);
    \coordinate (b) at ( 90: 0.5);
    \coordinate (c) at (180: 0.5);
    \coordinate (d) at (270: 0.5);
    \end{scope}
    \begin{scope}[red, decoration={zigzag, segment length=1.5mm, amplitude=0.3mm}, thick]    
      \draw[decorate] (A) -- (B);
      \draw[decorate] (C) -- (D);
      \draw[decorate] (b) -- (c);
      \draw[decorate] (d) -- (a);
    \end{scope}
    \begin{scope}[double, blue, thick]
      \draw[decorate] (B) -- (C);
      \draw[decorate] (D) -- (A);
      \draw[decorate] (a) -- (b);
      \draw[decorate] (c) -- (d);
    \end{scope}
    \begin{scope}[green!50!black,decoration={coil,amplitude=0.3mm,
      segment length=0.5mm}, thick]    
      \draw[decorate] (a) -- (A);
      \draw[decorate] (b) -- (B);
      \draw[decorate] (c) -- (C);
      \draw[decorate] (d) -- (D);
    \end{scope}

    \begin{scope}[yshift=-1.5cm, yscale = 0.5, xshift =0.7cm]
    \draw[red, decoration={zigzag, segment length=1.5mm,
    amplitude=0.3mm}, thick, decorate] (-1, 0.7) -- +(0.5, 0) node[right, black]
    {$1$};
        \draw[blue, thick, double] (-1, 0) -- +(0.5, 0) node[right, black] {$2$};  
    \draw[green!50!black,decoration={coil,amplitude=0.3mm, segment
    length=0.5mm}, thick, decorate] (-1, -0.7) -- +(0.5, 0) node[right, black] {$3$};  
  \end{scope}
    
  \end{scope}

  \begin{scope}[xshift = 8cm]
  \begin{scope}[yscale = 0.4, rotate =10]
    \coordinate (A) at (  0: 1.5);
    \coordinate (B) at ( 90: 1.5);
    \coordinate (C) at (180: 1.5);
    \coordinate (D) at (270: 1.5);
    \coordinate (a) at (  0: 0.5);
    \coordinate (b) at ( 90: 0.5);
    \coordinate (c) at (180: 0.5);
    \coordinate (d) at (270: 0.5);
  \end{scope}
    \coordinate (p) at (0, -2);
    \begin{scope}[very thin]
      \foreach \i in {A, B, C, D, a, b, c, d}{
      \draw (\i) -- (p);
      }
    \end{scope}
    \begin{scope}[fill, opacity =0.3, purple]
      \fill (A) -- (B) -- (p) -- cycle;
      \fill (B) -- (C) -- (p) -- cycle;
      \fill (C) -- (D) -- (p) -- cycle;
      \fill (D) -- (A) -- (p) -- cycle;
      \fill (a) -- (b) -- (p) -- cycle;
      \fill (b) -- (c) -- (p) -- cycle;
      \fill (c) -- (d) -- (p) -- cycle;
      \fill (d) -- (a) -- (p) -- cycle;
    \end{scope}
    \begin{scope}[thick]
    \draw (A) -- (B);
    \draw (B) -- (C);
    \draw (C) -- (D);
    \draw (D) -- (A);
    \draw (a) -- (b);
    \draw (b) -- (c);
    \draw (c) -- (d);
    \draw (d) -- (a);
    \end{scope}
  \end{scope}

 \begin{scope}[xshift = 12cm]
  \begin{scope}[yscale = 0.4, rotate =10]
    \coordinate (A) at (  0: 1.5);
    \coordinate (B) at ( 90: 1.5);
    \coordinate (C) at (180: 1.5);
    \coordinate (D) at (270: 1.5);
    \coordinate (a) at (  0: 0.5);
    \coordinate (b) at ( 90: 0.5);
    \coordinate (c) at (180: 0.5);
    \coordinate (d) at (270: 0.5);
    \begin{scope}[thick]
    \draw (A) -- (B);
    \draw (B) -- (C);
    \draw (C) -- (D);
    \draw (D) -- (A);
    \draw (a) -- (b);
    \draw (b) -- (c);
    \draw (c) -- (d);
    \draw (d) -- (a);
    \end{scope}
  \end{scope}
      \begin{scope}[fill, opacity =0.3, purple]
      \fill (A) -- (B) -- (C) .. controls + (0, -2) and +(0, -2.2) .. (A); 
      \fill (A) -- (D) -- (C) .. controls + (0, -2) and +(0, -2.2) .. (A); 
      \fill (a) -- (b) -- (c) .. controls + (0, -0.5) and +(0, -0.6) .. (a); 
      \fill (a) -- (d) -- (c) .. controls + (0, -0.5) and +(0, -0.6) .. (a); 

    \end{scope}
  \end{scope}
\end{scope}



==> Images/cf_square0.tex <==
 \begin{scope}[scale =0.8]
 \begin{scope}[xshift=0cm]
    %\node[black] at (0, -1.3) {$c_1$}; 
    \begin{scope}[green!50!black,decoration={coil,amplitude=0.3mm, segment length=0.5mm}, thick]
      \draw[decorate] (0.5,-0.5) -- (0.5,0.5);
      \draw[decorate] (-0.5, 0.5) -- (-0.5, -0.5);
    \end{scope}
    \begin{scope}[red, decoration={zigzag, segment length=1.5mm, amplitude=0.3mm}, thick]
      \draw[decorate] (-0.5, -0.5) -- (-1,-1);
      \draw[decorate] (-0.5, 0.5) -- (-1,1);
      \draw[decorate] (0.5, 0.5) -- (1,1);
      \draw[decorate] (0.5, -0.5) -- (1,-1);
    \end{scope}
    \begin{scope}[blue, thick]
      \draw[double] (0.5, 0.5) -- (-0.5, 0.5);
      \draw[double] (-0.5, -0.5) -- (0.5, -0.5);
    \end{scope}
  \end{scope} 

  % \node at (-2.5, 0) {$\leftsquigarrow$};
%  \node at (+2.5, 0) {$\rightsquigarrow$};
  \begin{scope}[xshift=-5cm]
   % \node[black] at (0, -1.3) {$c_1$}; 
    \begin{scope}[green!50!black,decoration={coil,amplitude=0.3mm, segment length=0.5mm}, thick]
      \draw[decorate] (0.5,-0.5) -- (0.5,0.5);
      \draw[decorate] (-0.5, -0.5) -- (-1,-1);
      \draw[decorate] (-0.5, 0.5) -- (-1,1);
    \end{scope}
    \begin{scope}[red, decoration={zigzag, segment length=1.5mm, amplitude=0.3mm}, thick]
  \draw[decorate] (-0.5, 0.5) -- (-0.5, -0.5);    
      \draw[decorate] (0.5, 0.5) -- (1,1);
      \draw[decorate] (0.5, -0.5) -- (1,-1);
    \end{scope}
    \begin{scope}[blue, thick]
     
      \draw[double] (0.5, 0.5) -- (-0.5, 0.5);
      \draw[double] (-0.5, -0.5) -- (0.5, -0.5);
    \end{scope}
  \end{scope} 
  \begin{scope}[xshift = 5cm]
      %  \node[black] at ( -1.3, 0) {$c_2$}; 
    \begin{scope}[green!50!black,decoration={coil,amplitude=0.3mm, segment length=0.5mm}, thick]
      \draw[decorate] (0.5, 0.5) -- (-0.5, 0.5);
      

    \draw[decorate] (-0.5, -0.5) -- (-1,-1);
          \draw[decorate] (0.5, -0.5) -- (1,-1);
  
    \end{scope}
    \begin{scope}[red, decoration={zigzag, segment length=1.5mm, amplitude=0.3mm}, thick]
      \draw[decorate] (-0.5, 0.5) -- (-1,1);
      \draw[decorate] (0.5, 0.5) -- (1,1);
      \draw[decorate] (-0.5, -0.5) -- (0.5, -0.5);
    \end{scope}
    \begin{scope}[blue, thick]
          \draw[double] (0.5,-0.5) -- (0.5,0.5);
      \draw[double] (-0.5, 0.5) -- (-0.5, -0.5);
    \end{scope}
  \end{scope}
  \begin{scope}[xshift=10cm]
    \draw[red, decoration={zigzag, segment length=1.5mm,
    amplitude=0.3mm}, thick, decorate] (-1, 0.7) -- +(0.5, 0) node[right, black]
    {$1$};
        \draw[blue, thick, double] (-1, 0) -- +(0.5, 0) node[right, black] {$2$};  
    \draw[green!50!black,decoration={coil,amplitude=0.3mm, segment
    length=0.5mm}, thick, decorate] (-1, -0.7) -- +(0.5, 0) node[right, black] {$3$};  
  \end{scope}
\end{scope} 

==> Images/cf_square3.tex <==
\begin{scope}[scale =0.8]
  \begin{scope}[red, decoration={zigzag, segment length=1.5mm, amplitude=0.3mm}, thick]
    \draw[decorate] (1, -1) .. controls +(-0.5, 0.5) and +(-0.5, -0.5) .. (1,1);
    \draw[decorate] (-1,  -1) .. controls +(0.5, 0.5) and +(0.5, -0.5) .. (-1,1);
    \node[black] at (0, -1.3) {$c_v$}; 
  \end{scope}
  \node at (-2.5, 0) {$\leftsquigarrow$};
  \node at (+2.5, 0) {$\rightsquigarrow$};
  \begin{scope}[xshift=-5cm]
    \node[black] at (0, -1.3) {$c_1$}; 
    \begin{scope}[green!50!black,decoration={coil,amplitude=0.3mm, segment length=0.5mm}, thick]
      \draw[decorate] (0.5,-0.5) -- (0.5,0.5);
      \draw[decorate] (-0.5, 0.5) -- (-0.5, -0.5);
    \end{scope}
    \begin{scope}[red, decoration={zigzag, segment length=1.5mm, amplitude=0.3mm}, thick]
      \draw[decorate] (-0.5, -0.5) -- (-1,-1);
      \draw[decorate] (-0.5, 0.5) -- (-1,1);
      \draw[decorate] (0.5, 0.5) -- (1,1);
      \draw[decorate] (0.5, -0.5) -- (1,-1);
    \end{scope}
    \begin{scope}[blue, thick]
      \draw[double] (0.5, 0.5) -- (-0.5, 0.5);
      \draw[double] (-0.5, -0.5) -- (0.5, -0.5);
    \end{scope}
  \end{scope} 
  \begin{scope}[xshift = 5cm, rotate = 90]
        \node[black] at ( -1.3, 0) {$c_2$}; 
    \begin{scope}[green!50!black,decoration={coil,amplitude=0.3mm, segment length=0.5mm}, thick]
      \draw[decorate] (0.5,-0.5) -- (0.5,0.5);
      \draw[decorate] (-0.5, 0.5) -- (-0.5, -0.5);
    \end{scope}
    \begin{scope}[red, decoration={zigzag, segment length=1.5mm, amplitude=0.3mm}, thick]
      \draw[decorate] (-0.5, -0.5) -- (-1,-1);
      \draw[decorate] (-0.5, 0.5) -- (-1,1);
      \draw[decorate] (0.5, 0.5) -- (1,1);
      \draw[decorate] (0.5, -0.5) -- (1,-1);
    \end{scope}
    \begin{scope}[blue, thick]
      \draw[double] (0.5, 0.5) -- (-0.5, 0.5);
      \draw[double] (-0.5, -0.5) -- (0.5, -0.5);
    \end{scope}
  \end{scope}
  \begin{scope}[xshift=10cm]
    \draw[red, decoration={zigzag, segment length=1.5mm,
    amplitude=0.3mm}, thick, decorate] (-1, 0.7) -- +(0.5, 0) node[right, black]
    {$1$};
        \draw[blue, thick, double] (-1, 0) -- +(0.5, 0) node[right, black] {$2$};  
    \draw[green!50!black,decoration={coil,amplitude=0.3mm, segment
    length=0.5mm}, thick, decorate] (-1, -0.7) -- +(0.5, 0) node[right, black] {$3$};  
  \end{scope}
\end{scope} 
  
  

==> Images/cf_square4.tex <==
\begin{scope}[scale =0.8]
  % \begin{scope}[red, decoration={zigzag, segment length=1.5mm, amplitude=0.3mm}, thick]
  %   \draw[decorate] (1, -1) .. controls +(-0.5, 0.5) and +(-0.5, -0.5) .. (1,1);
  %   \draw[decorate] (-1,  -1) .. controls +(0.5, 0.5) and +(0.5, -0.5) .. (-1,1);
  %   \node[black] at (0, -1.3) {$c_v$}; 
  % \end{scope}
  % \node at (-2.5, 0) {$\leftsquigarrow$};
  % \node at (+2.5, 0) {$\rightsquigarrow$};
  \begin{scope}[xshift=-5cm]
    \node[black] at (0, -1.3) {$\Gamma_{12}(c_1)$}; 
    \begin{scope}[green!50!black,decoration={coil,amplitude=0.3mm,
      segment length=0.5mm}, thick, opacity=0.2]
      \draw[decorate] (0.5,-0.5) -- (0.5,0.5);
      \draw[decorate] (-0.5, 0.5) -- (-0.5, -0.5);
    \end{scope}
    \begin{scope}[red, decoration={zigzag, segment length=1.5mm, amplitude=0.3mm}, thick]
      \draw[decorate] (-0.5, -0.5) -- (-1,-1);
      \draw[decorate] (-0.5, 0.5) -- (-1,1);
      \draw[decorate] (0.5, 0.5) -- (1,1);
      \draw[decorate] (0.5, -0.5) -- (1,-1);
    \end{scope}
    \begin{scope}[blue, thick]
      \draw[double, densely dashed] (-1,1) arc (90:270: 0.8cm and
      1cm);
      \draw[double, densely dashed] (1,1) arc (90:-90: 0.8cm and 1cm);
      \draw[double] (0.5, 0.5) -- (-0.5, 0.5);
      \draw[double] (-0.5, -0.5) -- (0.5, -0.5);
    \end{scope}
  \end{scope} 
  \begin{scope}[xshift = 5cm]
        \node[black] at (0,-1.3) {$\Gamma_{12}(c_2)$}; 
    \begin{scope}[green!50!black,decoration={coil,amplitude=0.3mm,
      segment length=0.5mm}, thick, opacity=0.2]
      \draw[decorate] (0.5, 0.5) -- (-0.5, 0.5);
      \draw[decorate] (-0.5, -0.5) -- (0.5, -0.5);
    \end{scope}
    \begin{scope}[red, decoration={zigzag, segment length=1.5mm, amplitude=0.3mm}, thick]
      \draw[decorate] (-0.5, -0.5) -- (-1,-1);
      \draw[decorate] (-0.5, 0.5) -- (-1,1);
      \draw[decorate] (0.5, 0.5) -- (1,1);
      \draw[decorate] (0.5, -0.5) -- (1,-1);
    \end{scope}
    \begin{scope}[blue, thick]
      \draw[double, densely dashed] (-1,1) arc (90:270: 0.8cm and
      1cm);
      \draw[double, densely dashed] (1,1) arc (90:-90: 0.8cm and 1cm);
      \draw[double] (0.5,-0.5) -- (0.5,0.5);
      \draw[double] (-0.5, 0.5) -- (-0.5, -0.5);
    \end{scope}
  \end{scope}
  % \begin{scope}[xshift=10cm]
  %   \draw[red, decoration={zigzag, segment length=1.5mm,
  %   amplitude=0.3mm}, thick, decorate] (-1, 0.7) -- +(0.5, 0) node[right, black]
  %   {$1$};
  %       \draw[blue, thick, double] (-1, 0) -- +(0.5, 0) node[right, black] {$2$};  
  %   \draw[green!50!black,decoration={coil,amplitude=0.3mm, segment
  %   length=0.5mm}, thick, decorate] (-1, -0.7) -- +(0.5, 0) node[right, black] {$3$};  
  % \end{scope}
\end{scope} 
  
  

==> Images/cf_square5.tex <==
\begin{scope}[scale =0.8]
  \begin{scope}[xshift =-5cm, red, decoration={zigzag, segment length=1.5mm, amplitude=0.3mm}, thick]
    \draw[decorate] (1, -1) .. controls +(-0.5, 0.5) and +(-0.5, -0.5) .. (1,1);
    \draw[decorate] (-1,  -1) .. controls +(0.5, 0.5) and +(0.5, -0.5) .. (-1,1);
    \node[black] at (0, -1.3) {$c_v$}; 
  \end{scope}
  \node at (-2.5, 0) {$\leftsquigarrow$};
  \node at (+2.5, 0) {$\rightsquigarrow$};
  \begin{scope}[xshift=0cm]
    \node[black] at (0, -1.3) {$c$}; 
    \begin{scope}[green!50!black,decoration={coil,amplitude=0.3mm, segment length=0.5mm}, thick]
      \draw[decorate] (0.5,-0.5) -- (0.5,0.5);
      \draw[decorate] (-0.5, 0.5) -- (-0.5, -0.5);
    \end{scope}
    \begin{scope}[red, decoration={zigzag, segment length=1.5mm, amplitude=0.3mm}, thick]
      \draw[decorate] (-0.5, -0.5) -- (-1,-1);
      \draw[decorate] (-0.5, 0.5) -- (-1,1);
      \draw[decorate] (0.5, 0.5) -- (1,1);
      \draw[decorate] (0.5, -0.5) -- (1,-1);
    \end{scope}
    \begin{scope}[blue, thick]
      \draw[double] (0.5, 0.5) -- (-0.5, 0.5);
      \draw[double] (-0.5, -0.5) -- (0.5, -0.5);
    \end{scope}
  \end{scope} 
  \begin{scope}[xshift = 5cm, rotate = 90,  red, decoration={zigzag, segment length=1.5mm, amplitude=0.3mm}, thick]]
    \node[black] at ( -1.3, 0) {$c_h$}; 
    \draw[decorate] (1, -1) .. controls +(-0.5, 0.5) and +(-0.5, -0.5) .. (1,1);
    \draw[decorate] (-1,  -1) .. controls +(0.5, 0.5) and +(0.5, -0.5) .. (-1,1);
  \end{scope}
\end{scope} 
  
  

==> Images/cf_theta-foam.tex <==
\begin{scope}[scale=1]
  \begin{scope}
    \draw[densely dotted] (1,0) arc (0:-180:1cm and 0.3cm) coordinate[pos=0.6] (b); %    coordinate[pos=0.7] (b);
    \draw[dotted] (1,0) arc (0:180:1cm and 0.3cm) coordinate[pos=0.4] (a); %     coordinate[pos=0.7] (b);
    \draw[thin] (1,0) arc (0:-360:1cm and 1.2cm) coordinate[pos=0.25] (c) coordinate[pos= 0.75] (d);
    \draw (a) .. controls +(0,-.3) and +(0.2,0) .. (c) .. controls
    +(-0.2, 0) and +(0,-.3) .. (b);
    \draw (a) .. controls +(0,.3) and +(0.2,0) .. (d) .. controls    +(-0.2, 0) and +(0,.3) .. (b);%--(a);
    \end{scope}
\end{scope}

==> Images/cf_theta-id.tex <==
\begin{scope}
  \begin{scope}[yshift= 1.5cm]
    \draw (1,0) arc (0:360:1cm and 0.3cm)coordinate [pos=0](e) coordinate [pos=0.5](f) coordinate[pos=0.2] (a)
    coordinate[pos=0.7] (b);
    \draw (b) --(a);
  \end{scope}
  \begin{scope}[yshift =-1.5cm]
    \draw (1,0) arc (0:360:1cm and 0.3cm)coordinate [pos=0](g) coordinate [pos=0.5](h) coordinate[pos=0.2] (c)
    coordinate[pos=0.7] (d);
    \draw (d) --(c);
  \end{scope}
  \draw (a) -- (c);
  \draw (b) -- (d);
  \draw (e) -- (g);
  \draw (f) -- (h); 
\end{scope}

==> Images/cf_theta-mult.tex <==
\begin{scope}[scale= 1]
\begin{scope}[yscale = 0.5, rotate = 15]
  % \draw (0,0) circle (1cm);
  % \draw (-1,0) -- (1,0);
  \coordinate (RT) at (-15:1);
  \coordinate (LT) at (165:1);
  \coordinate (AT) at (180:1);
  \coordinate (BT) at (  0:1);
\end{scope}

\begin{scope}[yshift= -2.2cm, xshift = -1.5cm, yscale =
  0.5, rotate = 15]
  \draw (0,0) circle (1cm);
  \draw (-1,0) -- (1,0);
  \coordinate (RL) at (-15:1);
  \coordinate (LL) at (165:1);
  \coordinate (AL) at (180:1);
  \coordinate (BL) at (  0:1);
\end{scope}

\begin{scope}[yshift= -1.8cm, xshift = 1.5cm, yscale = 0.5, rotate = 15]
  \draw (0,0) circle (1cm);
  \draw (-1,0) -- (1,0);
  \coordinate (RR) at (-15:1);
  \coordinate (LR) at (165:1);
  \coordinate (AR) at (180:1);
  \coordinate (BR) at (  0:1);
\end{scope}
\begin{scope}[very thin]
\draw (LT) .. controls + (0, -1) and +(0,1) .. (LL);
\draw (RT) .. controls + (0.05, -0.7) and +(0,1.4) .. (RR);
%\draw (RL) .. controls + (0,  1) and +(-0.12,1) .. (LR);
\end{scope}

\draw[fill = gray, fill opacity = 0.4, draw= black]
(AT) .. controls + (0, -1) and +(0,1) .. (AL) -- (BL).. controls + (0.2,
0.8) and +(-0.33,0.8) .. (AR) -- (BR) .. controls + (0, 1) and +(0,-1) .. (BT);



\begin{scope}[yscale = 0.5, rotate = 15]
  \draw (0,0) circle (1cm);
  \draw (-1,0) -- (1,0);
\end{scope}
\end{scope}

==> Images/cf_triangle-colorings.tex <==
\begin{scope}
    \begin{scope}
        \draw[red, decoration={zigzag, segment length=1.5mm,
    amplitude=0.3mm}, thick, decorate] (0,0) -- (90:1);
        \draw[blue, thick, double] (0,0) -- (-30:1);
        \draw[green!50!black,decoration={coil,amplitude=0.3mm, segment
    length=0.5mm}, thick, decorate] (0,0) -- (-150:1);
    \end{scope}
    \node at (2.5, 0) {$\mapsto$}; 
    \begin{scope}[xshift = 5cm]
        \draw[red, decoration={zigzag, segment length=1.5mm,
    amplitude=0.3mm}, thick, decorate] (90:0.7) -- (90:1);
        \draw[blue, thick, double] (-30:0.7) -- (-30:1);
        \draw[green!50!black,decoration={coil,amplitude=0.3mm, segment
    length=0.5mm}, thick, decorate] (-150:0.7) -- (-150:1);
    \draw[green!50!black,decoration={coil,amplitude=0.3mm, segment
    length=0.5mm}, thick, decorate] (90: 0.7)--(-30: 0.7);
    \draw[red, decoration={zigzag, segment length=1.5mm,
    amplitude=0.3mm}, thick, decorate] (-30: 0.7) -- (-150: 0.7);
    \draw[blue, thick, double] (-150: 0.7) -- (90:0.7);
      \end{scope}
%\begin{scope}[xshift = 9cm, yshift= 0.2cm]
     % \draw[red, decoration={zigzag, segment length=1.5mm,
    %amplitude=0.3mm}, thick, decorate] (-1, 0.7) -- +(0.5, 0) node[right, black]
    % {$1$};
    %\draw[blue, thick, double] (-1, 0) -- +(0.5, 0) node[right, black] {$2$};  
    %\draw[green!50!black,decoration={coil,amplitude=0.3mm, segment
    % length=0.5mm}, thick, decorate] (-1, -0.7) -- +(0.5, 0)     node[right, black] {$3$};
    %\end{scope}
\end{scope}

==> Images/cf_vertex-connected-sum.tex <==
\begin{scope}[scale = 0.5]
    \begin{scope}
        \draw (-1.5,1) -- +(3,0);
        \draw (-1.5,0) -- +(3,0);
        \draw (-1.5,-1) -- +(3,0);
        \draw[densely dashed] (0, -1.5) -- +(0,3) node[right] {$\gamma$};
    \end{scope}
    \node at (5, 0) {$\rightsquigarrow$}; 
    \begin{scope}[xshift = 10cm]
        \draw (-1.5,1) .. controls + (0.5, 0) and + (-0.5, 0.5) ..  (-0.5,0);
        \draw (-1.5,0) .. controls + (0.5, 0) and + (-0.5, 0)  .. (-0.5,0);
        \draw (-1.5,-1) .. controls + (0.5, 0) and + (-0.5, -0.5) .. (-0.5,0);
        \draw[densely dashed] (0, -1.5) -- +(0,3) node[right] {$\gamma$};
        \draw (1.5,1) .. controls + (-0.5, 0) and + (0.5, 0.5) ..  (0.5,0);
        \draw (1.5,0) .. controls + (-0.5, 0) and + (0.5, 0)  .. (0.5,0);
        \draw (1.5,-1) .. controls + (-0.5, 0) and + (0.5, -0.5) .. (0.5,0);
    \end{scope}
\end{scope}

==> Images/cf_vertex-connected-sum2.tex <==
\begin{scope}[scale = 0.9]
\begin{scope}
  \begin{scope}[xshift=-1.4cm]
    \draw[very thin, opacity=0.5] (0, 0) circle (0.5cm);
    \node at (0, -1) {$\Gamma_1$};
    \draw (30:0.5) -- (0.8, 0);
    \draw (0:0.5) -- (0.8, 0);
    \draw (-30:0.5) -- (0.8, 0);
    \node[font = \tiny] at (0.8, 0.3) {$v_1$};
  \end{scope}
  \begin{scope}[xshift=0.8cm]
    \draw[very thin, opacity = 0.5] (0, 0) circle (0.5cm);
    \node at (0, -1) {$\Gamma_2$};
    \draw (150:0.5) -- (-0.8, 0);
    \draw (180:0.5) -- (-0.8, 0);
    \draw (-150:0.5) -- (-0.8, 0);
    \node[font= \tiny] at (-0.8, 0.3) {$v_2$};
  \end{scope}
\end{scope}


\begin{scope}[xshift = 5cm]
  \begin{scope}[xshift=-1cm]
    \draw[very thin, opacity=0.5] (0, 0) circle (0.5cm);
    \coordinate (G1a) at (30:0.5);
    \coordinate (G1b) at (0:0.5); 
    \coordinate (G1c) at (-30:0.5);
  \end{scope}
  \begin{scope}[xshift=1cm]
    \draw[very thin, opacity = 0.5] (0, 0) circle (0.5cm);
    \coordinate (G2a) at (150:0.5);
    \coordinate (G2b) at (180:0.5); 
    \coordinate (G2c) at (-150:0.5);
  \end{scope}
  \draw (G1a) -- (G2a);
  \draw (G1b) -- (G2b);
  \draw (G1c) -- (G2c);
\end{scope}


\end{scope}
